Radiative Transfer and Atom Transport

The report deals with classical and quantum descriptions of particles that interact with smooth random potentials, for example ultracold atoms in the dipole potential of an optical speckle pattern. In addition, a discussion of the link between Radiative Transfer theory and the underlying coherence theory of wave optics is presented. The Radiative Transfer Equation is shown to emerge as a limiting case of the Bethe-Salpeter Equation, and some next-order corrections are discussed.

==> slab2.latex <==
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(430,215)(285,505)
\thinlines
\put(477,558){\circle{20}}
\put(464,667){\circle{26}}
\put(530,703){\circle{26}}
\put(530,551){\circle{26}}
\put(490,697){\circle{20}}
\put(569,670){\circle{26}}
\put(530,608){\circle{26}}
\put(474,627){\circle{20}}
\put(487,584){\circle{20}}
\put(573,588){\circle{26}}
\put(560,634){\circle{26}}
\put(503,654){\circle{20}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(288,574){\line( 1, 0){235}}
\put(523,574){\line( 6,-1){191.027}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(285,680){\line( 1, 0){235}}
\put(520,680){\line( 6, 1){191.189}}
\special{ps: grestore}\thicklines
\put(440,515){\vector(-1, 0){  0}}
\put(440,515){\vector( 1, 0){159}}
\thinlines
\multiput(599,720)(0.00000,-7.83673){25}{\line( 0,-1){  3.918}}
\multiput(440,528)(0.00000,7.83673){25}{\line( 0, 1){  3.918}}
\put(513,505){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}Z}}}
\end{picture}

